On The S-Matrix of Ising Field Theory in Two Dimensions

We explore the analytic structure of the non-perturbative S-matrix in arguably the simplest family of massive non-integrable quantum field theories: the Ising field theory (IFT) in two dimensions, which may be viewed as the Ising CFT deformed by its two relevant operators, or equivalently, the scaling limit of the Ising model in a magnetic field. Our strategy is that of collider physics: we employ Hamiltonian truncation method (TFFSA) to extract the scattering phase of the lightest particles in the elastic regime, and combine it with S-matrix bootstrap methods based on unitarity and analyticity assumptions to determine the analytic continuation of the 2 to 2 S-matrix element to the complex s-plane. Focusing primarily on the "high temperature" regime in which the IFT interpolates between that of a weakly coupled massive fermion and the E8 affine Toda theory, we will numerically determine 3-particle amplitudes, follow the evolution of poles and certain resonances of the S-matrix, and exclude the possibility of unknown wide resonances up to reasonably high energies.

==> SMatrixKin.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SMatrixKin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{939.80727308bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31732105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SMatrixKin.pdf}}%
    \put(-0.00216443,0.00437984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.36257823,0.00438015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(-0.00290056,0.3008584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0.3625774,0.30085798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SMatrixKin.pdf}}%
    \put(0.63014018,0.21010067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\equiv -(p_1+p_2)^2$}}}%
    \put(0.63038975,0.14151518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t\equiv -(p_2+p_3)^2=4m^2-s$}}}%
    \put(0.62979226,0.0729297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u\equiv -(p_1+p_3)^2 = 0$}}}%
    \put(0.46670244,0.17969929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22983433\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> sPlaneThPlane.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sPlaneThPlane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1710.69360928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44881416)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sPlaneThPlane.pdf}}%
    \put(0.74617288,0.16911602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s=4m^2$}}}%
    \put(0.71766039,0.39816923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=4m^2$}}}%
    \put(0.03203373,0.38708483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sPlaneThPlane.pdf}}%
    \put(0.58385669,0.40953186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sPlaneThPlane.pdf}}%
    \put(0.91495046,0.00174407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Im \theta = -\pi$}}}%
    \put(0.91388157,0.18639765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Im \theta = 0$}}}%
    \put(0.91495047,0.37305542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Im \theta = \pi$}}}%
    \put(0.31687335,0.20933364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s=4m^2$}}}%
    \put(0.12420296,0.17379244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sPlaneThPlane.pdf}}%
  \end{picture}%
\endgroup%


==> zCirc.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zCirc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2558.16494679bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29018006)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zCirc.pdf}}%
    \put(0.64061425,0.10686795){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$s=4m^2$}}}}%
    \put(0.95482746,0.17775884){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$s=\infty$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zCirc.pdf}}%
    \put(0.68803692,0.06175106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(0.68349054,0.20434058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(0.89475236,0.19859088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{J}$}}}%
    \put(0.89690175,0.07173283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{J}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{zCirc.pdf}}%
    \put(0.19915052,0.00093142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s=4m^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{zCirc.pdf}}%
    \put(0.42814168,0.0201084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Im \theta = 0$}}}%
    \put(0.42635467,0.2468781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Im \theta = \pi$}}}%
    \put(0.31682375,0.00137809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$IT$}}}%
    \put(0.13794568,0.00200353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$IT$}}}%
    \put(0.87597449,0.0001272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$IT$}}}%
    \put(0.87534904,0.27532447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$IT$}}}%
  \end{picture}%
\endgroup%

